Data-Driven MPC for Quadrotors

Aerodynamic forces render accurate high-speed trajectory tracking with quadrotors extremely challenging. These complex aerodynamic effects become a significant disturbance at high speeds, introducing large positional tracking errors, and are extremely difficult to model. To fly at high speeds, feedback control must be able to account for these aerodynamic effects in real-time. This necessitates a modelling procedure that is both accurate and efficient to evaluate. Therefore, we present an approach to model aerodynamic effects using Gaussian Processes, which we incorporate into a Model Predictive Controller to achieve efficient and precise real-time feedback control, leading to up to 70% reduction in trajectory tracking error at high speeds. We verify our method by extensive comparison to a state-of-the-art linear drag model in synthetic and real-world experiments at speeds of up to 14m/s and accelerations beyond 4g.

==> final_figures/gp_points_tradeoff.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.5cm},height=4.5cm,width=11cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-1.85, xmax=104.85,
xtick style={color=black},
xticklabels={,,},
y grid style={white!69.0196078431373!black},
ylabel={Pred RMSE \([\si{\meter\per\second}]\)},
ymajorgrids,
ymin=0.0557551344209944, ymax=0.157436978728679,
ytick style={color=black},
ytick={0.06,0.08,0.10,0.12,0.14},
yticklabels={0.06,0.08,0.10,0.12,0.14}
]
\addplot [semithick, color0]
table {%
3 0.152815076714693
5 0.152815076714693
10 0.152815076714693
15 0.152815076714693
20 0.152815076714693
40 0.152815076714693
75 0.152815076714693
100 0.152815076714693
};
\coordinate (top) at (rel axis cs:0,1);%
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
3 0.10824897357623
5 0.0786098027252456
10 0.0688963705015471
15 0.0641781308024198
20 0.0603778055180326
40 0.0613776685258848
75 0.0605739911992048
100 0.06037703643498
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# training samples},
xmajorgrids,
xmin=-1.85, xmax=104.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Optimization time \([\si{\milli\second}]\)},
ymajorgrids,
ymin=0.982460228631913, ymax=11.0372916618834,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
3 1.43949802105243
5 1.43949802105243
10 1.43949802105243
15 1.43949802105243
20 1.43949802105243
40 1.43949802105243
75 1.43949802105243
100 1.43949802105243
};\label{tradeoff_plot:plot1}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
3 3.68244965572966
5 3.72079613061157
10 4.09833754204899
15 4.40792742187042
20 4.6903389256175
40 5.88679358391109
75 7.91976331098889
100 9.42217028834359
};\label{tradeoff_plot:plot2}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{tradeoff_plot:plot1}& Nominal & [5pt]
    \ref{tradeoff_plot:plot2}& GP-MPC \\};
\end{tikzpicture}

==> final_figures/mse_experiment_1_custom_sim.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.3cm}, width=9cm, height=6cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Random},
x grid style={white!69.0196078431373!black},
xlabel={$v_{max}\:[\si{\meter\per\second}]$},
xmajorgrids,
xmin=7.42529616559266, xmax=14.0026795503627,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE $[\si{\meter}]$},
ymajorgrids,
ymin=-0.00709345229633279, ymax=0.192663010425758,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2}
]
\addplot [ultra thick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
7.72426813762767 0.00198638691830772
10.5462718053015 0.00698995254737409
11.663798922937 0.0120449379606475
12.4642619710369 0.0154456459195535
13.7037075783277 0.0209206569533825
};
\coordinate (top) at (rel axis cs:0,1);%

\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
7.72426813762767 0.124916562935251
10.5462718053015 0.163008049701881
11.663798922937 0.166967074332722
12.4642619710369 0.165918245343755
13.7037075783277 0.183510281152514
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
7.72426813762767 0.0423088459782289
10.5462718053015 0.0433836375206533
11.663798922937 0.0455569641980606
12.4642619710369 0.0451122090548598
13.7037075783277 0.0479068103589532
};
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
7.72426813762767 0.0182036851265909
10.5462718053015 0.023341671591241
11.663798922937 0.0268587886830462
12.4642619710369 0.0285944627303829
13.7037075783277 0.0330863741175463
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Circle},
x grid style={white!69.0196078431373!black},
xlabel={$v_{max}\:[\si{\meter\per\second}]$},
xmajorgrids,
xmin=1.60245501175827, xmax=13.3537917646522,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0165018250745117, ymax=0.349973755391383,
ytick style={color=black}
]
\addplot [ultra thick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.13660668234436 0.00160351873973954
4.80736503527482 0.000156155855756271
7.47812338820527 0.000487427215394814
10.1488817411357 0.00106745852115383
12.8196400940662 0.00191358039059544
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.13660668234436 0.0498697672654518
4.80736503527482 0.134237117415627
7.47812338820527 0.213113796239548
10.1488817411357 0.276807097445538
12.8196400940662 0.333884811248971
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.13660668234436 0.0477402481353983
4.80736503527482 0.0360572444592102
7.47812338820527 0.0417768169087441
10.1488817411357 0.0459292652606522
12.8196400940662 0.0447349867561495
};
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.13660668234436 0.0150178987866975
4.80736503527482 0.017019019076374
7.47812338820527 0.0226068998841799
10.1488817411357 0.0279061563739752
12.8196400940662 0.0292657277400758
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Lemniscate},
x grid style={white!69.0196078431373!black},
xlabel={$v_{max}\:[\si{\meter\per\second}]$},
xmajorgrids,
xmin=2.13492967215171, xmax=18.8250637073041,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0147818218574284, ymax=0.311491562251468,
ytick style={color=black}
]
\addplot [ultra thick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.893572128295 4.87865111578198e-05
5.9172632332243 0.000707523804622657
10.500403772372 0.00316422611791936
13.9597424215952 0.0109270126114256
18.0664212511608 0.0279967580888971
};\label{plots:plot1}
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.893572128295 0.0499506172481581
5.9172632332243 0.124258998677527
10.500403772372 0.18701069835734
13.9597424215952 0.243843908121371
18.0664212511608 0.296678895687433
};\label{plots:plot2}
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.893572128295 0.0374569702195354
5.9172632332243 0.0353889821380341
10.500403772372 0.0394715512909917
13.9597424215952 0.0365757990459391
18.0664212511608 0.055621943492531
};\label{plots:plot3}
\addplot [semithick, color3, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.893572128295 0.0144727811750416
5.9172632332243 0.0169266699165708
10.500403772372 0.0226888202794869
13.9597424215952 0.026018751722704
18.0664212511608 0.0422267920451941
};\label{plots:plot4}
\coordinate (bot) at (rel axis cs:1,0);%
\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots:plot1}& Ideal & [5pt]
    \ref{plots:plot2}& Nominal & [5pt]
    \ref{plots:plot3}& GP-MPC 15 & [5pt] 
    \ref{plots:plot4}& GP-MPC 100 \\};
    
\end{tikzpicture}


==> final_figures/mse_experiment_1_gazebo.tex <==
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.549, 0.337, 0.294}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2},height=4.2cm,width=11cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={RMSE [m]},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=2, xmax=10.375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel=Circle,
ymin=0.00637592751321536, ymax=0.223236553584884,
ytick style={color=black},
ytick={0,0.1,0.2,0.3},
yticklabels={0.0,0.1,0.2,0.3}
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.5 0.0590211587829369
4 0.0857927844485661
6 0.108559624342375
8 0.117163742002034
10 0.213379252399808
};
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.5 0.0165609953877652
4 0.0221310277076545
6 0.0306404567791664
8 0.0404345688491554
10 0.0531573297625603
};
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
2.5 0.0162332286982912
4 0.0257063785933315
6 0.0401032046787036
8 0.0562108116629014
10 0.0745087008841073
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={max vel [m/s]},
xmajorgrids,
xmin=3, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel=Lemniscate,
ymin=0.00463646788873304, ymax=0.195135155792908,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0.00,0.05,0.10,0.15,0.20}
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
3.4 0.0599632988933088
5.2 0.0896628378247211
8.8 0.117863472456754
11.6 0.137923120088675
};\label{gazebo_exp_1:plot1}
\addplot [semithick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
3.4 0.0132954991571046
5.2 0.0201875876726585
8.8 0.0311780110842474
11.6 0.0474231136226402
};\label{gazebo_exp_1:plot2}
\addplot [semithick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
3.4 0.0137892545827068
5.2 0.0225233716393806
8.8 0.0339684479861096
11.6 0.048280674216374
};\label{gazebo_exp_1:plot3}
\coordinate (bot) at (rel axis cs:1,0);%

\end{groupplot}

\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{gazebo_exp_1:plot1}& Nominal & [5pt]
    \ref{gazebo_exp_1:plot2}& GP-MPC 15 & [5pt]
    \ref{gazebo_exp_1:plot3}& RDRv 
    \\};
    
\end{tikzpicture}


==> final_figures/quadrotor.tikz <==
\tdplotsetmaincoords{65}{10}
\begin{tikzpicture}[tdplot_main_coords, scale=2]

\draw[very thick] (-1.4,0,1) -- (1.4,0,1);
\draw[very thick] (0,-1.4,1) -- (0,1.4,1);

\draw[draw=none, fill=gray!40, opacity=0.8] (0,1.4,1) circle (0.8) node[right] {3};
\draw[draw=none, fill=gray!40, opacity=0.8] (1.4,0,1) circle (0.8) node[right] {0};
\draw[draw=none, fill=gray!40, opacity=0.8] (0,-1.4,1) circle (0.8) node[right] {1};
\draw[draw=none, fill=gray!40, opacity=0.8] (-1.4,0,1) circle (0.8) node[left] {2};

\draw[very thick,->] (0,1.4,1) -- (0,1.4,1.5);
\draw[very thick,->] (1.4,0,1) -- (1.4,0,1.5);
\draw[very thick,->] (0,-1.4,1) -- (0,-1.4,1.5);
\draw[very thick,->] (-1.4,0,1) -- (-1.4,0,1.5);	

\draw[thick,->] (0,2.0,1) arc (90:0:0.6);
\draw[thick,<-] (2.0,0,1) arc (0:-90:0.6);
\draw[thick,->] (0.6,-1.4,1) arc (0:-90:0.6);
\draw[thick,->] (-2.0,0,1) arc (180:270:0.6);

\draw[thick,->,color=red,text=black] (0,0,1) -- (0.7071,0.7071,1) node[right] {$\vect{x}{}{\bfr}$};
\draw[thick,->,color=green,text=black] (0,0,1) -- (-0.7071,0.7071,1) node[above] {$\vect{y}{}{\bfr}$};	
\draw[thick,->,color=blue,text=black] (0,0,1) -- (0,0,2) node[left] {$\vect{z}{}{\bfr}$};		
\node[draw=none] at (0.2,0,0.85) {Body};	

\draw[thick,->,color=red,text=black] (-1.5,-1,-0.5) -- (-0.7,-1,-0.5) node[right] {$\vect{x}{}{\wfr}$};		
\draw[thick,->,color=green,text=black] (-1.5,-1,-0.5) -- (-1.5,-0.2,-0.5) node[right] {$\vect{y}{}{\wfr}$};		
\draw[thick,->,color=blue,text=black] (-1.5,-1,-0.5) -- (-1.5,-1,0.3) node[above] {$\vect{z}{}{\wfr}$}; %
\node[draw=none] at (-1.6,0,-1.1) {World};



\draw[very thick,->,color=black,text=black] (2,-1.0,0.8) -- node[right] {$\bm{g}\vect{}{}{\wfr}$} (2,-1.0,0);

\end{tikzpicture}

